Polynomial entropy of Morse-Smale diffeomorphisms on surfaces

A classical problem in dynamical systems is to measure the complexity of a map in terms of their orbits. One of the main tools we have to achieve this goal is entropy. However, many interesting families of dynamical systems have every element with zero-entropy. One of said families are the Morse-Smale diffeomorphisms. The first author and E. Pujals introduced the concept of generalized entropy that extends the classical notion of entropy. In this work, we compute the generalized entropy of Morse-Smale diffeomorphisms on surfaces.

==> fig01.tex <==

\begin{figure}[h!]
	\begin{center}
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Straight Lines [id:da3927672787647669] 
			\draw    (30.5,61) -- (121.5,61) ;
			%Straight Lines [id:da83591824228003] 
			\draw    (123.5,61) -- (212.5,61) ;
			\draw [shift={(123.5,61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da39936659914191464] 
			\draw    (30.5,119) -- (121.5,119) ;
			%Straight Lines [id:da5636712407670135] 
			\draw    (123.5,119) -- (212.5,119) ;
			\draw [shift={(121.5,119)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da8685774302621379] 
			\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (30.5,50) -- (121.5,50) ;
			\draw [shift={(76,50)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da6853164015618172] 
			\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (121.5,50) -- (212.5,50) ;
			\draw [shift={(167,50)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da20508996797575763] 
			\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (30.5,129) -- (121.5,129) ;
			\draw [shift={(76,129)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da4735223376193032] 
			\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (121.5,129) -- (212.5,129) ;
			\draw [shift={(167,129)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da6870877446597317] 
			\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (31.5,71) .. controls (271.5,71) and (271.5,109) .. (30.5,108) ;
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (64,68) .. controls (68.17,69.94) and (72.33,71.11) .. (76.5,71.5) .. controls (72.33,71.89) and (68.17,73.06) .. (64,75) ;
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (87.56,110.89) .. controls (83.36,109.02) and (79.18,107.93) .. (75,107.61) .. controls (79.16,107.15) and (83.3,105.9) .. (87.44,103.89) ;
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (153.4,72.37) .. controls (157.34,74.73) and (161.36,76.33) .. (165.47,77.15) .. controls (161.28,77.11) and (157.02,77.83) .. (152.67,79.33) ;
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (163.83,106.33) .. controls (159.48,104.83) and (155.22,104.11) .. (151.03,104.15) .. controls (155.14,103.33) and (159.16,101.73) .. (163.1,99.37) ;
			%Shape: Circle [id:dp43221518478574117] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.28 ] (105,61) .. controls (105,51.89) and (112.39,44.5) .. (121.5,44.5) .. controls (130.61,44.5) and (138,51.89) .. (138,61) .. controls (138,70.11) and (130.61,77.5) .. (121.5,77.5) .. controls (112.39,77.5) and (105,70.11) .. (105,61) -- cycle ;
			%Shape: Circle [id:dp20328487806404927] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.28 ] (105,119) .. controls (105,109.89) and (112.39,102.5) .. (121.5,102.5) .. controls (130.61,102.5) and (138,109.89) .. (138,119) .. controls (138,128.11) and (130.61,135.5) .. (121.5,135.5) .. controls (112.39,135.5) and (105,128.11) .. (105,119) -- cycle ;
			
			% Text Node
			\draw (220,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y=1$};
			% Text Node
			\draw (218,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y=-1$};
			% Text Node
			\draw (114,21.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
			% Text Node
			\draw (112,142.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{2}$};
		\end{tikzpicture}
	\end{center}
	\caption{Reeb's flow/Brouwer's counter-example.} \label{reeb}
\end{figure}

==> fig010.tex <==
\begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da7877495391592652] 
	\draw    (11.33,86.13) -- (192.65,86.13) ;
	\draw [shift={(101.99,86.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5507610280453458] 
	\draw    (60.49,24.24) -- (60.49,116.24) ;
	\draw [shift={(60.49,70.24)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(60.49,24.24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da13851082160484107] 
	\draw    (60.49,86.13) -- (60.49,116.24) ;
	\draw [shift={(60.49,86.13)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp5239032515704911] 
	\draw    (178,64.39) -- (178,180) ;
	\draw [shift={(178,122.19)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da19654026682653414] 
	\draw    (178.45,136.31) -- (218.86,136.31) ;
	%Shape: Boxed Line [id:dp5684965959523086] 
	\draw    (305,150.67) -- (305,205.73) ;
	\draw [shift={(305,178.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9608790172592506] 
	\draw    (178.45,136.31) -- (139.13,136.31) ;
	\draw [shift={(178.45,136.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da3090930181208983] 
	\draw    (305.15,187.33) -- (474.46,187.33) ;
	\draw [shift={(474.46,187.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(389.8,187.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5204966589260716] 
	\draw    (305.15,187.33) -- (265.83,187.33) ;
	\draw [shift={(305.15,187.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Rectangle [id:dp6900723160466116] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (60.49,36.03) -- (82.33,36.03) -- (82.33,56.52) -- (60.49,56.52) -- cycle ;
	%Shape: Rectangle [id:dp6974748006464366] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (101.99,72.75) -- (128.21,72.75) -- (128.21,86.13) -- (101.99,86.13) -- cycle ;
	%Shape: Rectangle [id:dp9872780447843158] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (389.8,173.95) -- (416.02,173.95) -- (416.02,187.33) -- (389.8,187.33) -- cycle ;
	%Shape: Boxed Line [id:dp6958681912677724] 
	\draw    (218.86,136.31) -- (377.24,136.31) ;
	\draw [shift={(298.05,136.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp2515231786152957] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (207.89,122.93) -- (234.1,122.93) -- (234.1,136.31) -- (207.89,136.31) -- cycle ;
	%Shape: Rectangle [id:dp6178322032701031] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (177.95,89) -- (200.5,89) -- (200.5,106.95) -- (177.95,106.95) -- cycle ;
	%Shape: Boxed Line [id:dp8508946713418162] 
	\draw    (305,95.61) -- (305,150.67) ;
	\draw [shift={(305,123.14)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp7021937635709491] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (305.15,141.47) -- (327,141.47) -- (327,161.96) -- (305.15,161.96) -- cycle ;
	
	% Text Node
	\draw (34.69,8.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{0}$};
	% Text Node
	\draw (36.87,87.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{1}$};
	% Text Node
	\draw (157.02,140.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{2}$};
	% Text Node
	\draw (281.54,193.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{3}$};
	% Text Node
	\draw (461.77,194.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{4}$};
	% Text Node
	\draw (86.85,34.04) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Y_{1}$};
	% Text Node
	\draw (202.91,81.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Y_{2}$};
	% Text Node
	\draw (335.16,142.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Y_{3}$};
	% Text Node
	\draw (413.99,151.11) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Y_{4}$};
	% Text Node
	\draw (128.83,51.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$Z_{2}$};
	% Text Node
	\draw (235.89,100.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$Z_{3}$};
	% Text Node
	\draw (446.16,151.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$Z_{4}$};
	% Text Node
	\draw (433,155) node [anchor=north west][inner sep=0.75pt]    {$=$};
	
	
\end{tikzpicture}

	
\end{center}

==> fig011.tex <==
\begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Boxed Line [id:dp13762062568821776] 
	\draw    (284.78,44) -- (284.78,185.23) ;
	\draw [shift={(284.78,114.62)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5451155993428098] 
	\draw    (284.32,169.68) -- (332.11,169.68) ;
	%Straight Lines [id:da6965519496636423] 
	\draw    (284.32,169.68) -- (237.81,169.68) ;
	\draw [shift={(284.32,169.68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Rectangle [id:dp6247457576862683] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (284.82,61.85) -- (310.65,61.85) -- (310.65,94.83) -- (284.82,94.83) -- cycle ;
	%Shape: Boxed Line [id:dp5438321917617326] 
	\draw    (332.11,169.68) -- (429.67,169.68) ;
	\draw [shift={(380.89,169.68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp08529086092804494] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (332.11,148.14) -- (363.12,148.14) -- (363.12,169.68) -- (332.11,169.68) -- cycle ;
	%Shape: Circle [id:dp9197131959207554] 
	\draw   (168.56,169.68) .. controls (168.56,105.75) and (220.39,53.92) .. (284.32,53.92) .. controls (348.25,53.92) and (400.08,105.75) .. (400.08,169.68) .. controls (400.08,233.61) and (348.25,285.44) .. (284.32,285.44) .. controls (220.39,285.44) and (168.56,233.61) .. (168.56,169.68) -- cycle ;
	%Shape: Rectangle [id:dp9317384332988199] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (293.96,61.85) -- (301.51,61.85) -- (301.51,94.83) -- (293.96,94.83) -- cycle ;
	%Shape: Rectangle [id:dp23991776089280492] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (332.11,154.9) -- (363.12,154.9) -- (363.12,162.92) -- (332.11,162.92) -- cycle ;
	%Curve Lines [id:da10421328499749638] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (323,86) .. controls (386.36,53.33) and (408.56,91.88) .. (372.12,143.43) ;
	\draw [shift={(371,145)}, rotate = 305.98] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (254.35,175.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{i}$};
	% Text Node
	\draw (264.04,59.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Y_{i}{}$};
	% Text Node
	\draw (324.83,175.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Z_{i+1}$};
	% Text Node
	\draw (385.33,56.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$T_{i}$};
	% Text Node
	\draw (154,104.4) node [anchor=north west][inner sep=0.75pt]    {$U_{i}$};
	
	
\end{tikzpicture}


\end{center}

==> fig012.tex <==
\begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da7722067088419207] 
	\draw    (31.33,150.08) -- (288.34,150.08) ;
	\draw [shift={(159.84,150.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da1976180982398128] 
	\draw    (101,66.23) -- (101,150.08) ;
	\draw [shift={(101,150.08)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(101,108.15)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(101,66.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5894713857554454] 
	\draw    (101,150.08) -- (101,190.88) ;
	%Shape: Boxed Line [id:dp21990700713632427] 
	\draw    (268.22,168.9) -- (268.22,237.34) ;
	\draw [shift={(268.22,203.12)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da04436810446748374] 
	\draw    (268.22,218.07) -- (325.5,218.07) ;
	%Straight Lines [id:da4104328589233348] 
	\draw    (268.22,218.07) -- (212.48,218.07) ;
	\draw [shift={(268.22,218.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Rectangle [id:dp45143736239835786] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (101,80.39) -- (131.97,80.39) -- (131.97,108.15) -- (101,108.15) -- cycle ;
	%Shape: Rectangle [id:dp08029282747402422] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (268.22,160.06) -- (299.18,160.06) -- (299.18,187.82) -- (268.22,187.82) -- cycle ;
	%Shape: Rectangle [id:dp640971393808202] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (159.84,124) -- (197,124) -- (197,150.08) -- (159.84,150.08) -- cycle ;
	%Shape: Boxed Line [id:dp423984391648931] 
	\draw    (325.5,218.07) -- (425,218.07) ;
	\draw [shift={(375.25,218.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp43999525543663576] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (325.5,194) -- (362.66,194) -- (362.66,218.07) -- (325.5,218.07) -- cycle ;
	%Shape: Rectangle [id:dp03679912524418305] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (111.24,80.39) -- (121.74,80.39) -- (121.74,108.15) -- (111.24,108.15) -- cycle ;
	%Shape: Rectangle [id:dp25606757325434937] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (159.84,131.67) -- (197,131.67) -- (197,142.42) -- (159.84,142.42) -- cycle ;
	%Shape: Rectangle [id:dp5671529794737] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (279.38,160.06) -- (288.02,160.06) -- (288.02,187.82) -- (279.38,187.82) -- cycle ;
	%Shape: Rectangle [id:dp7599656756988784] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (325.5,201.68) -- (362.66,201.68) -- (362.66,210.39) -- (325.5,210.39) -- cycle ;
	%Curve Lines [id:da5076183234291769] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (135.67,74.67) .. controls (167.84,51.68) and (189.67,62.98) .. (190.32,101.55) ;
	\draw [shift={(190.33,103.33)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da10821733213742468] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (139,68) .. controls (234.52,14.93) and (299.02,77.37) .. (300.32,145.64) ;
	\draw [shift={(300.33,146.67)}, rotate = 269.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da9210888607305736] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (315,158) .. controls (345.05,142.32) and (361.02,155.45) .. (358.51,182.34) ;
	\draw [shift={(358.33,184)}, rotate = 276.79] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp19198763922252216] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (268.22,168.9) -- (299.18,168.9) -- (299.18,178.98) -- (268.22,178.98) -- cycle ;
	%Shape: Boxed Line [id:dp9206016392042544] 
	\draw    (268.22,100.47) -- (268.22,168.9) ;
	\draw [shift={(268.22,134.69)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (75.57,55.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{0}$};
	% Text Node
	\draw (78.67,154.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{1}$};
	% Text Node
	\draw (240.98,226.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{2}$};
	% Text Node
	\draw (111.43,56.22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Y_{1}$};
	% Text Node
	\draw (301.18,172.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Y_{2}$};
	% Text Node
	\draw (202.27,106.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Z_{2}$};
	% Text Node
	\draw (367.35,183.21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Z_{3}$};
	% Text Node
	\draw (192,70.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$f^{n_{1} -m_{2}}$};
	% Text Node
	\draw (291.33,80.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$f^{m_{2}}\left( f^{n_{1} -m_{2}}\right)$};
	% Text Node
	\draw (360,142.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$T_{2}$};
	
	
\end{tikzpicture}


\end{center}

==> fig013.tex <==
\begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336
	
	%Shape: Boxed Line [id:dp949913853939286] 
	\draw    (297,176.75) -- (502.34,176.75) ;
	\draw [shift={(399.67,176.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Boxed Line [id:dp2819365245199983] 
	\draw    (315,141.33) -- (315,176.75) ;
	\draw [shift={(315,176.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(315,159.04)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9457119733382393] 
	\draw    (315,176.75) -- (315,194.67) ;
	%Shape: Boxed Line [id:dp5518455886723923] 
	\draw    (482.22,205.65) -- (482.22,264) ;
	\draw [shift={(482.22,234.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9043467512382959] 
	\draw    (482.22,244.74) -- (539.5,244.74) ;
	%Straight Lines [id:da44793080018696174] 
	\draw    (482.22,244.74) -- (426.48,244.74) ;
	\draw [shift={(482.22,244.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Rectangle [id:dp017621635355286935] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (482.22,184.65) -- (513.18,184.65) -- (513.18,212.41) -- (482.22,212.41) -- cycle ;
	%Shape: Rectangle [id:dp5295071643207363] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (373.84,150.67) -- (411,150.67) -- (411,176.75) -- (373.84,176.75) -- cycle ;
	%Shape: Boxed Line [id:dp8257617132809323] 
	\draw    (539.5,244.74) -- (639,244.74) ;
	\draw [shift={(589.25,244.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp7114602191336217] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (539.5,220.67) -- (576.66,220.67) -- (576.66,244.74) -- (539.5,244.74) -- cycle ;
	%Shape: Boxed Line [id:dp0424328065810442] 
	\draw    (87,126.08) -- (221,126.08) ;
	\draw [shift={(154,126.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7962565867720528] 
	\draw    (110,42.23) -- (110,126.08) ;
	\draw [shift={(110,84.15)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(110,42.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da331228904672211] 
	\draw    (110,126.08) -- (110,152) ;
	%Shape: Rectangle [id:dp26404740802976745] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (110,87.55) -- (140.97,87.55) -- (140.97,115.32) -- (110,115.32) -- cycle ;
	%Shape: Rectangle [id:dp4074531412329734] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (117.61,87.55) -- (133.37,87.55) -- (133.37,115.32) -- (117.61,115.32) -- cycle ;
	%Shape: Rectangle [id:dp7578999468614853] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (120.63,87.55) -- (130.34,87.55) -- (130.34,115.32) -- (120.63,115.32) -- cycle ;
	%Shape: Rectangle [id:dp9001504623455148] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (124.06,87.55) -- (126.92,87.55) -- (126.92,115.32) -- (124.06,115.32) -- cycle ;
	%Curve Lines [id:da013757351448359545] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (125.67,110) .. controls (166.26,117.92) and (137.91,100.36) .. (185.86,101.95) ;
	\draw [shift={(187.33,102)}, rotate = 182.29] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp09392057146977062] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (373.84,161) -- (411,161) -- (411,166.42) -- (373.84,166.42) -- cycle ;
	%Curve Lines [id:da13077059676838299] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (181.67,54.67) .. controls (323.95,16.19) and (518.05,30.85) .. (515.06,158.07) ;
	\draw [shift={(515,160)}, rotate = 272.22] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp7601311442153766] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (493.97,184.65) -- (501.42,184.65) -- (501.42,212.41) -- (493.97,212.41) -- cycle ;
	%Shape: Rectangle [id:dp1192369754716831] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (539.5,229.33) -- (576.66,229.33) -- (576.66,236.07) -- (539.5,236.07) -- cycle ;
	%Shape: Rectangle [id:dp20409975160127636] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (482.22,196.49) -- (513.18,196.49) -- (513.18,200.56) -- (482.22,200.56) -- cycle ;
	%Curve Lines [id:da8012535974602919] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (521,197) .. controls (553.18,190.18) and (555.88,189.05) .. (556.92,213.1) ;
	\draw [shift={(557,215)}, rotate = 267.8] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Boxed Line [id:dp471103425588576] 
	\draw    (482.22,147.29) -- (482.22,205.65) ;
	\draw [shift={(482.22,176.47)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (450.31,248.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{i+1}$};
	% Text Node
	\draw (517,163.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Y_{i+1}$};
	% Text Node
	\draw (416.27,133.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Z_{i+1}$};
	% Text Node
	\draw (581.35,209.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Z_{i+2}$};
	% Text Node
	\draw (84.57,31.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{0}$};
	% Text Node
	\draw (87.67,130.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{1}$};
	% Text Node
	\draw (120.43,63.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Y_{1}$};
	% Text Node
	\draw (255,130.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
	% Text Node
	\draw (191,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$A( n_{1} ,\cdots ,n_{i})$};
	% Text Node
	\draw (353,49.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$f^{n_{1} +\cdots +n_{i}}$};
	% Text Node
	\draw (293.67,183.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{i}$};
	% Text Node
	\draw (559,190.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$T_{i+1}$};
	
	
\end{tikzpicture}


\end{center}

==> fig02.tex <==
\begin{center}
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%Straight Lines [id:da8814176224194064] 
		\draw    (167.5,90) -- (207.5,90) ;
		\draw [shift={(209.5,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da8730236479694133] 
		\draw    (199.5,50) -- (227.91,68.96) ;
		\draw [shift={(229.57,70.07)}, rotate = 213.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da33977207793525355] 
		\draw    (170.5,51) -- (143.66,68.89) ;
		\draw [shift={(142,70)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		% Text Node
		\draw (175,35.4) node [anchor=north west][inner sep=0.75pt]    {$E_n$};
		% Text Node
		\draw (115,78.4) node [anchor=north west][inner sep=0.75pt]    {$P_{n}( G)$};
		% Text Node
		\draw (217,77.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}_{n}( f,\mathcal{F})$};
		% Text Node
		\draw (145,37.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
		% Text Node
		\draw (176,95.4) node [anchor=north west][inner sep=0.75pt]    {$Q$};
		% Text Node
		\draw (219,36.4) node [anchor=north west][inner sep=0.75pt]    {$\Phi $};
	\end{tikzpicture}
\end{center}	


==> fig03.tex <==
\begin{center}
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,171); %set diagram left start at 0, and has height of 171
		
		%Straight Lines [id:da31574057459290183] 
		\draw    (140,106) -- (139.6,133.07) ;
		\draw [shift={(139.57,135.07)}, rotate = 270.84000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da8814176224194064] 
		\draw    (167.5,90) -- (207.5,90) ;
		\draw [shift={(209.5,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da8730236479694133] 
		\draw    (199.5,50) -- (227.91,68.96) ;
		\draw [shift={(229.57,70.07)}, rotate = 213.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da33977207793525355] 
		\draw    (170.5,51) -- (143.66,68.89) ;
		\draw [shift={(142,70)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		% Text Node
		\draw (175,35.4) node [anchor=north west][inner sep=0.75pt]    {$E_n$};
		% Text Node
		\draw (115,78.4) node [anchor=north west][inner sep=0.75pt]    {$P_{n}( G)$};
		% Text Node
		\draw (217,77.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}_{n}( f,\mathcal{F})$};
		% Text Node
		\draw (123,139.4) node [anchor=north west][inner sep=0.75pt]    {$T( G)$};
		% Text Node
		\draw (120,107.4) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
		% Text Node
		\draw (145,37.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
		% Text Node
		\draw (176,95.4) node [anchor=north west][inner sep=0.75pt]    {$Q$};
		% Text Node
		\draw (219,36.4) node [anchor=north west][inner sep=0.75pt]    {$\Phi $};
	\end{tikzpicture}
\end{center}


==> fig04.tex <==
\begin{center}
   	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Straight Lines [id:da8653249431002261] 
		\draw    (65.67,53.67) -- (65.67,83.67) ;
		\draw [shift={(65.67,83.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9206746146242839] 
		\draw    (95.67,83.67) -- (65.67,83.67) ;
		%Straight Lines [id:da5700032944356945] 
		\draw    (65.67,83.67) -- (35.67,83.67) ;
		%Straight Lines [id:da1893640894665416] 
		\draw    (125.67,83.67) -- (97.67,83.67) ;
		\draw [shift={(97.67,83.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da5846814975100423] 
		\draw    (33.67,83.67) -- (5.67,83.67) ;
		\draw [shift={(33.67,83.67)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da2593484214605346] 
		\draw    (65.67,51.67) -- (65.67,23.67) ;
		\draw [shift={(65.67,51.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da03612637141643815] 
		\draw    (65.67,83.67) -- (65.67,111.67) ;
		\draw [shift={(65.67,113.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da7893539761064525] 
		\draw    (65.67,113.67) -- (65.67,176.33) ;
		%Straight Lines [id:da33660959598526285] 
		\draw    (65.67,178.33) -- (65.67,206.33) ;
		\draw [shift={(65.67,178.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da24287826008021218] 
		\draw    (65.67,206.33) -- (35.67,206.33) ;
		%Straight Lines [id:da24096919020489604] 
		\draw    (33.67,206.33) -- (5.67,206.33) ;
		\draw [shift={(33.67,206.33)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da6482866363925426] 
		\draw    (65.67,206.33) -- (95.67,206.33) ;
		%Straight Lines [id:da08830596120718792] 
		\draw    (97.67,206.33) -- (125.67,206.33) ;
		\draw [shift={(97.67,206.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da9874059762996494] 
		\draw    (65.67,206.33) -- (65.67,234.33) ;
		\draw [shift={(65.67,234.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		\draw [shift={(65.67,206.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da7562514466508679] 
		\draw    (65.67,266.33) -- (65.67,236.33) ;
		%Straight Lines [id:da045730473355168444] 
		\draw    (248.33,206.33) -- (218.33,206.33) ;
		\draw [shift={(218.33,206.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9586486857195042] 
		\draw    (218.33,236.33) -- (218.33,206.33) ;
		%Straight Lines [id:da036356564407758585] 
		\draw    (218.33,206.33) -- (218.33,178.33) ;
		\draw [shift={(218.33,178.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da549586467716644] 
		\draw    (218.33,266.33) -- (218.33,238.33) ;
		\draw [shift={(218.33,236.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da7571043093608931] 
		\draw    (218.33,176.33) -- (218.33,146.33) ;
		%Straight Lines [id:da3578586685410041] 
		\draw    (250.33,206.33) -- (278.33,206.33) ;
		\draw [shift={(248.33,206.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da13569113283640544] 
		\draw    (218.33,206.33) -- (190.33,206.33) ;
		\draw [shift={(190.33,206.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da41063881677038605] 
		\draw    (188.33,206.33) -- (125.67,206.33) ;
		%Shape: Rectangle [id:dp19663378646313134] 
		\draw   (65.67,125) -- (88.67,125) -- (88.67,152.33) -- (65.67,152.33) -- cycle ;
		%Shape: Rectangle [id:dp6008371704853213] 
		\draw   (153,183.33) -- (153,206.33) -- (125.67,206.33) -- (125.67,183.33) -- cycle ;
		%Straight Lines [id:da17114293091896204] 
		\draw    (341.67,5.67) -- (341.67,33.67) ;
		\draw [shift={(341.67,35.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		\draw [shift={(341.67,5.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5390250918541346] 
		\draw    (341.67,35.67) -- (341.67,98.33) ;
		%Straight Lines [id:da038606485264195856] 
		\draw    (341.67,100.33) -- (341.67,128.33) ;
		\draw [shift={(341.67,100.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da6597906541862486] 
		\draw    (341.67,128.33) -- (311.67,128.33) ;
		%Straight Lines [id:da7361747163808272] 
		\draw    (309.67,128.33) -- (281.67,128.33) ;
		\draw [shift={(309.67,128.33)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da07217216812581739] 
		\draw    (341.67,128.33) -- (371.67,128.33) ;
		%Straight Lines [id:da30941127297744897] 
		\draw    (373.67,128.33) -- (401.67,128.33) ;
		\draw [shift={(373.67,128.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da9343140955959945] 
		\draw    (341.67,128.33) -- (341.67,156.33) ;
		\draw [shift={(341.67,156.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		\draw [shift={(341.67,128.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da7904059189658899] 
		\draw    (341.67,188.33) -- (341.67,158.33) ;
		%Straight Lines [id:da06993427340077085] 
		\draw    (524.33,128.33) -- (494.33,128.33) ;
		%Straight Lines [id:da2927365979696237] 
		\draw    (494.33,158.33) -- (494.33,128.33) ;
		%Straight Lines [id:da4658925739703259] 
		\draw    (494.33,128.33) -- (494.33,98.33) ;
		%Straight Lines [id:da9770606493490148] 
		\draw    (494.33,188.33) -- (494.33,160.33) ;
		\draw [shift={(494.33,160.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da25497803657051143] 
		\draw    (494.33,98.33) -- (494.33,68.33) ;
		%Straight Lines [id:da2959024834681707] 
		\draw    (524.33,128.33) -- (554.33,128.33) ;
		%Straight Lines [id:da9502962798595067] 
		\draw    (494.33,128.33) -- (466.33,128.33) ;
		\draw [shift={(466.33,128.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da7409960055800324] 
		\draw    (464.33,128.33) -- (401.67,128.33) ;
		%Shape: Rectangle [id:dp2640614572134772] 
		\draw   (341.67,47) -- (364.67,47) -- (364.67,74.33) -- (341.67,74.33) -- cycle ;
		%Shape: Rectangle [id:dp08879243236700596] 
		\draw   (521.67,105.33) -- (521.67,128.33) -- (494.33,128.33) -- (494.33,105.33) -- cycle ;
		%Straight Lines [id:da752318018489798] 
		\draw    (494.33,190.33) -- (494.33,218.33) ;
		\draw [shift={(494.33,190.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da11350253635871677] 
		\draw    (494.33,218.33) -- (464.33,218.33) ;
		%Straight Lines [id:da9267665370980247] 
		\draw    (462.33,218.33) -- (434.33,218.33) ;
		\draw [shift={(462.33,218.33)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da10033725297945062] 
		\draw    (494.33,218.33) -- (524.33,218.33) ;
		%Straight Lines [id:da959653556954762] 
		\draw    (526.33,218.33) -- (554.33,218.33) ;
		\draw [shift={(526.33,218.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da8684383041035049] 
		\draw    (617,218.33) -- (554.33,218.33) ;
		%Straight Lines [id:da8659270362488336] 
		\draw    (647,218.33) -- (619,218.33) ;
		\draw [shift={(619,218.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		\draw [shift={(647,218.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da3348132323051547] 
		\draw    (494.33,218.33) -- (494.33,246.33) ;
		\draw [shift={(494.33,246.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		\draw [shift={(494.33,218.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da3943420773866786] 
		\draw    (494.33,278.33) -- (494.33,248.33) ;
		%Shape: Rectangle [id:dp35207016003396174] 
		\draw   (577.33,195.33) -- (577.33,218.33) -- (550,218.33) -- (550,195.33) -- cycle ;
		
		% Text Node
		\draw (91.33,132.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
		% Text Node
		\draw (129.33,162.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{2}$};
		% Text Node
		\draw (367.33,54.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
		% Text Node
		\draw (518.67,83.73) node [anchor=north west][inner sep=0.75pt]    {$Y_{2}$};
		% Text Node
		\draw (552,173.07) node [anchor=north west][inner sep=0.75pt]    {$Y_{3}$};
		
		
	\end{tikzpicture}
	
\end{center}

==> fig05.tex <==
\begin{center}   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	
	% Text Node
	\draw (25,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w=\left(\underbrace{\infty ,\cdots ,\infty }_{Na_{0}} ,Y_{1} ,\underbrace{\infty ,\cdots ,\infty }_{k_{1}} ,\underbrace{\infty ,\cdots ,\infty }_{Na_{1}} ,Y_{2} ,\infty ,\cdots ,\infty ,Y_{L-1} ,\underbrace{\infty ,\cdots ,\infty }_{k_{L-1}} ,\underbrace{\infty ,\cdots ,\infty }_{Na_{L-1}} ,Y_{L} ,\ \underbrace{\infty ,\cdots ,\infty }_{Na_{L}}\right).$};
	
	
\end{tikzpicture}
\end{center}


==> fig06.tex <==
\begin{center}
	 
	 
	 \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	 
	 \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	 	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	 	
	 	%Straight Lines [id:da5739389149042864] 
	 	\draw    (29,80) -- (29,115) ;
	 	\draw [shift={(29,117)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	 	
	 	% Text Node
	 	\draw (22,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w=\left(\underbrace{\infty ,\cdots ,\infty }_{Na_{0}} ,Y_{1} ,\underbrace{\infty ,\cdots ,\infty }_{k_{1}} ,\underbrace{\infty ,\cdots ,\infty }_{Na_{1}} ,Y_{2} ,\infty ,\cdots ,\infty ,Y_{L-1} ,\underbrace{\infty ,\cdots ,\infty }_{k_{L-1}} ,\underbrace{\infty ,\cdots ,\infty }_{Na_{L-1}} ,Y_{L} ,\ \underbrace{\infty ,\cdots ,\infty }_{Na_{L}}\right)$};
	 	% Text Node
	 	\draw (21,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varphi ( w) =\left(\underbrace{\infty ,\cdots ,\infty }_{a_{0}} ,Y_{1} ,\underbrace{\infty ,\cdots ,\infty }_{a_{1}} ,Y_{2} ,\infty ,\cdots ,\infty ,Y_{L-1} ,\underbrace{\infty ,\cdots ,\infty }_{a_{L-1}} ,Y_{L} ,\ \underbrace{\infty ,\cdots ,\infty }_{a_{L}}\right)$};
	 	
	 	
	 \end{tikzpicture}
	 
\end{center}

==> fig07.tex <==
\begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp04996237303935036] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (282.09,141.26) .. controls (282.09,117.65) and (301.23,98.51) .. (324.84,98.51) .. controls (348.45,98.51) and (367.59,117.65) .. (367.59,141.26) .. controls (367.59,164.87) and (348.45,184.01) .. (324.84,184.01) .. controls (301.23,184.01) and (282.09,164.87) .. (282.09,141.26) -- cycle ;
	%Shape: Tear Drop [id:dp5398505781043736] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.84,98.51) .. controls (324.84,98.51) and (324.84,98.51) .. (324.84,98.51) .. controls (324.84,98.51) and (324.84,98.51) .. (324.84,98.51) .. controls (348.44,98.51) and (367.57,117.84) .. (367.57,141.68) .. controls (367.57,165.52) and (348.44,184.84) .. (324.84,184.84) .. controls (301.24,184.84) and (282.1,165.52) .. (282.1,141.68) .. controls (282.11,141.67) and (296.35,141.67) .. (324.84,141.68) .. controls (324.84,112.9) and (324.84,98.51) .. (324.84,98.51) -- cycle ;
	%Shape: Circle [id:dp40882642387193435] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (117.69,231.11) .. controls (117.69,207.5) and (136.83,188.36) .. (160.44,188.36) .. controls (184.05,188.36) and (203.19,207.5) .. (203.19,231.11) .. controls (203.19,254.72) and (184.05,273.86) .. (160.44,273.86) .. controls (136.83,273.86) and (117.69,254.72) .. (117.69,231.11) -- cycle ;
	%Shape: Tear Drop [id:dp27877982357069797] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.24,231.09) .. controls (203.24,231.09) and (203.24,231.09) .. (203.24,231.09) .. controls (203.24,231.09) and (203.24,231.09) .. (203.24,231.09) .. controls (203.24,254.69) and (184.07,273.82) .. (160.44,273.82) .. controls (136.8,273.82) and (117.64,254.69) .. (117.64,231.09) .. controls (117.64,207.49) and (136.8,188.36) .. (160.44,188.36) .. controls (160.44,188.36) and (160.44,202.61) .. (160.44,231.09) .. controls (188.97,231.09) and (203.24,231.09) .. (203.24,231.09) -- cycle ;
	%Shape: Circle [id:dp871841516872341] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (143.74,58.11) .. controls (143.74,34.5) and (162.88,15.36) .. (186.49,15.36) .. controls (210.1,15.36) and (229.24,34.5) .. (229.24,58.11) .. controls (229.24,81.72) and (210.1,100.86) .. (186.49,100.86) .. controls (162.88,100.86) and (143.74,81.72) .. (143.74,58.11) -- cycle ;
	%Shape: Tear Drop [id:dp4170038856413486] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.34,58.11) .. controls (229.34,58.11) and (229.34,58.11) .. (229.34,58.11) .. controls (229.34,58.11) and (229.34,58.11) .. (229.34,58.11) .. controls (229.34,81.71) and (210.17,100.84) .. (186.54,100.84) .. controls (162.9,100.84) and (143.74,81.71) .. (143.74,58.11) .. controls (143.74,34.51) and (162.9,15.38) .. (186.54,15.38) .. controls (186.54,15.38) and (186.54,29.62) .. (186.54,58.11) .. controls (215.07,58.11) and (229.34,58.11) .. (229.34,58.11) -- cycle ;
	%Shape: Boxed Line [id:dp35315440532211806] 
	\draw    (186.5,5) -- (186.49,39.33) ;
	%Straight Lines [id:da28937430120646757] 
	\draw    (186.49,41.33) -- (186.49,58.11) ;
	\draw [shift={(186.49,41.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da30275083989664164] 
	\draw    (186.49,58.11) -- (159.3,58.11) ;
	%Straight Lines [id:da8827098488913878] 
	\draw    (157.3,58.11) -- (132.11,58.11) ;
	\draw [shift={(157.3,58.11)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6841206566215301] 
	\draw    (186.49,58.11) -- (213.67,58.11) ;
	%Straight Lines [id:da48823037098782796] 
	\draw    (215.67,58.11) -- (240.86,58.11) ;
	\draw [shift={(215.67,58.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5264436713838785] 
	\draw    (186.5,111) -- (186.49,76.89) ;
	%Straight Lines [id:da6886476703588562] 
	\draw    (352.02,58.11) -- (324.84,58.11) ;
	%Straight Lines [id:da5780461604972211] 
	\draw    (324.84,114.07) -- (324.84,58.11) ;
	%Straight Lines [id:da023729699494341228] 
	\draw    (324.84,58.11) -- (324.84,39.33) ;
	%Straight Lines [id:da06547540365470805] 
	\draw    (352.02,58.11) -- (379.21,58.11) ;
	%Straight Lines [id:da5135604821317967] 
	\draw    (324.84,58.11) -- (299.65,58.11) ;
	\draw [shift={(299.65,58.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5590491428299351] 
	\draw    (297.65,58.11) -- (240.86,58.11) ;
	%Straight Lines [id:da1579179295163886] 
	\draw    (324.84,116.07) -- (324.84,142.04) ;
	\draw [shift={(324.84,116.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da08518860724055721] 
	\draw    (324.84,142.04) -- (297.65,142.04) ;
	%Straight Lines [id:da7689206569707616] 
	\draw    (295.65,142.04) -- (270.46,142.04) ;
	\draw [shift={(295.65,142.04)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da1604802571460131] 
	\draw    (324.84,142.04) -- (352.02,142.04) ;
	%Straight Lines [id:da29762132556493026] 
	\draw    (354.02,142.04) -- (379.21,142.04) ;
	\draw [shift={(354.02,142.04)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da780580803425245] 
	\draw    (324.84,198) -- (324.84,170.02) ;
	%Straight Lines [id:da42911466863778647] 
	\draw    (186.49,58.11) -- (186.49,74.89) ;
	\draw [shift={(186.49,74.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(186.49,58.11)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6381415646510984] 
	\draw    (324.84,142.04) -- (324.84,168.02) ;
	\draw [shift={(324.84,168.02)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(324.84,142.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6551413749796744] 
	\draw    (159.3,142.04) -- (186.49,142.04) ;
	%Straight Lines [id:da9430711309123666] 
	\draw    (159.3,142.04) -- (132.11,142.04) ;
	%Straight Lines [id:da21711791674542924] 
	\draw    (186.49,142.04) -- (211.67,142.04) ;
	\draw [shift={(211.67,142.04)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da30049364793375366] 
	\draw    (213.67,142.04) -- (270.46,142.04) ;
	%Straight Lines [id:da714300581243637] 
	\draw    (160.44,214.33) -- (160.44,231.11) ;
	\draw [shift={(160.44,214.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6104207934324769] 
	\draw    (160.49,231.11) -- (133.3,231.11) ;
	%Straight Lines [id:da5941778744885596] 
	\draw    (131.3,231.11) -- (106.11,231.11) ;
	\draw [shift={(131.3,231.11)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7317115765585324] 
	\draw    (160.49,231.11) -- (187.67,231.11) ;
	%Straight Lines [id:da28914730965101876] 
	\draw    (189.67,231.11) -- (214.86,231.11) ;
	\draw [shift={(189.67,231.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Boxed Line [id:dp2773000793467255] 
	\draw    (160.5,283) -- (160.5,249.89) ;
	%Straight Lines [id:da308896321346798] 
	\draw    (271.65,231.11) -- (214.86,231.11) ;
	%Straight Lines [id:da553890799076833] 
	\draw    (160.49,231.11) -- (160.49,247.89) ;
	\draw [shift={(160.49,247.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(160.49,231.11)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp6378223408268963] 
	\draw    (160.44,188.36) -- (160.44,118.1) ;
	
	% Text Node
	\draw (227.5,13.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Q_{i-1}$};
	% Text Node
	\draw (261.17,102.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Q_{i}$};
	% Text Node
	\draw (200.5,182.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Q_{i+1}$};
	% Text Node
	\draw (104,26.4) node [anchor=north west][inner sep=0.75pt]    {$U_{i-1}$};
	% Text Node
	\draw (200,262.4) node [anchor=north west][inner sep=0.75pt]    {$U_{i+1}$};
	% Text Node
	\draw (369,165.4) node [anchor=north west][inner sep=0.75pt]    {$U_{i}$};
	
	
\end{tikzpicture}

		
\end{center}

==> fig08.tex <==
\begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Boxed Line [id:dp8070188476147988] 
	\draw    (200.49,47) -- (200.49,98.43) ;
	%Straight Lines [id:da8646031601061057] 
	\draw    (200.49,100.43) -- (200.49,114.43) ;
	\draw [shift={(200.49,100.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7020789438300907] 
	\draw    (200.49,114.43) -- (173.3,114.43) ;
	%Shape: Boxed Line [id:dp9319410113947205] 
	\draw    (171.3,114.43) -- (124.5,114.43) ;
	\draw [shift={(171.3,114.43)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da39755500354422013] 
	\draw    (200.49,114.43) -- (227.67,114.43) ;
	%Straight Lines [id:da3905248367387173] 
	\draw    (227.67,114.43) -- (254.86,114.43) ;
	%Straight Lines [id:da07688833287410923] 
	\draw    (200.49,144.67) -- (200.49,125.89) ;
	%Straight Lines [id:da47753320184180836] 
	\draw    (338.84,165.85) -- (338.84,114.43) ;
	\draw [shift={(338.84,140.14)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5979793227921097] 
	\draw    (311.65,114.53) -- (256.86,114.44) ;
	\draw [shift={(256.86,114.44)}, rotate = 180.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da08567080343958011] 
	\draw    (338.84,165.85) -- (338.84,196.01) ;
	%Shape: Boxed Line [id:dp542048052486014] 
	\draw    (289.34,196.1) -- (228.19,196.1) ;
	\draw [shift={(289.34,196.1)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da1374726637338901] 
	\draw    (338.84,196.01) -- (366.02,196.01) ;
	%Straight Lines [id:da5049374157713018] 
	\draw    (368.02,196.05) -- (418.5,197) ;
	\draw [shift={(368.02,196.05)}, rotate = 181.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5373293240085242] 
	\draw    (338.84,256.33) -- (338.84,226.17) ;
	%Straight Lines [id:da8317543590828447] 
	\draw    (200.49,114.43) -- (200.49,128.44) ;
	\draw [shift={(200.49,128.44)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(200.49,114.43)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da4712507900557794] 
	\draw    (338.84,196.01) -- (338.84,224.17) ;
	\draw [shift={(338.84,224.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(338.84,196.01)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5894027457353825] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (339.18,94.33) -- (339.16,59.22) ;
	%Straight Lines [id:da924942629139768] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (386.33,114.34) -- (338.84,114.43) ;
	%Straight Lines [id:da1984193730330608] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (338.84,196.01) -- (291.34,196.1) ;
	%Shape: Boxed Line [id:dp5354920878110995] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (241.27,114.34) -- (214.08,114.43) ;
	%Shape: Boxed Line [id:dp5665988267271126] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (241.27,114.43) -- (241.6,94.33) ;
	%Shape: Circle [id:dp8953874540348119] 
	\draw   (146.11,114.43) .. controls (146.11,85.11) and (169.88,61.34) .. (199.2,61.34) .. controls (228.53,61.34) and (252.3,85.11) .. (252.3,114.43) .. controls (252.3,143.76) and (228.53,167.53) .. (199.2,167.53) .. controls (169.88,167.53) and (146.11,143.76) .. (146.11,114.43) -- cycle ;
	%Shape: Circle [id:dp03863388132187662] 
	\draw   (285.74,196.01) .. controls (285.74,166.69) and (309.51,142.92) .. (338.84,142.92) .. controls (368.16,142.92) and (391.93,166.69) .. (391.93,196.01) .. controls (391.93,225.33) and (368.16,249.1) .. (338.84,249.1) .. controls (309.51,249.1) and (285.74,225.33) .. (285.74,196.01) -- cycle ;
	%Shape: Boxed Line [id:dp41706906376678343] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (338.84,114.43) -- (311.65,114.53) ;
	%Shape: Boxed Line [id:dp8397512163264212] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (338.84,114.43) -- (339.18,94.33) ;
	%Shape: Boxed Line [id:dp22471905438966389] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (338.84,180.93) -- (311.65,181.02) ;
	%Shape: Boxed Line [id:dp8997315249411458] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (338.84,180.93) -- (339.18,160.83) ;
	%Curve Lines [id:da2157247678044385] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (233.19,131.06) .. controls (255.78,197.77) and (269.93,137.28) .. (312.5,165) ;
	\draw [shift={(232.5,129)}, rotate = 71.81] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (290,168.24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$H_{i}^{1}$};
	% Text Node
	\draw (344.33,160.08) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$V_{i}^{1}$};
	% Text Node
	\draw (130.25,48.9) node [anchor=north west][inner sep=0.75pt]    {$U_{i-1}$};
	% Text Node
	\draw (393.75,159.9) node [anchor=north west][inner sep=0.75pt]    {$U_{i}$};
	% Text Node
	\draw (241,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$f^{-m_{i}}$};
	
	
\end{tikzpicture}


\end{center}

==> fig09.tex <==
\begin{center}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Boxed Line [id:dp28880787675116926] 
	\draw    (210.49,33) -- (210.49,84.43) ;
	%Straight Lines [id:da5688014497578509] 
	\draw    (210.49,86.43) -- (210.49,100.43) ;
	\draw [shift={(210.49,86.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9872846948017666] 
	\draw    (210.49,100.43) -- (183.3,100.43) ;
	%Shape: Boxed Line [id:dp9974547520412599] 
	\draw    (181.3,100.43) -- (134.5,100.43) ;
	\draw [shift={(181.3,100.43)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7271117921950396] 
	\draw    (210.49,100.43) -- (237.67,100.43) ;
	%Straight Lines [id:da3905142867372797] 
	\draw    (237.67,100.43) -- (264.86,100.43) ;
	%Straight Lines [id:da8375707958067414] 
	\draw    (210.49,130.67) -- (210.49,111.89) ;
	%Straight Lines [id:da22456627929635264] 
	\draw    (348.84,151.85) -- (348.84,100.43) ;
	\draw [shift={(348.84,126.14)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da335626295154965] 
	\draw    (321.65,100.53) -- (266.86,100.44) ;
	\draw [shift={(266.86,100.44)}, rotate = 180.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da42843498080949427] 
	\draw    (348.84,151.85) -- (348.84,182.01) ;
	%Shape: Boxed Line [id:dp666535232194065] 
	\draw    (299.34,182.1) -- (238.19,182.1) ;
	\draw [shift={(299.34,182.1)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5238452132900887] 
	\draw    (348.84,182.01) -- (376.02,182.01) ;
	%Straight Lines [id:da12404722719258465] 
	\draw    (378.02,182.05) -- (428.5,183) ;
	\draw [shift={(378.02,182.05)}, rotate = 181.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6848524166714389] 
	\draw    (348.84,242.33) -- (348.84,212.17) ;
	%Straight Lines [id:da13069462790690356] 
	\draw    (210.49,100.43) -- (210.49,114.44) ;
	\draw [shift={(210.49,114.44)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(210.49,100.43)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da003085132158475279] 
	\draw    (348.84,182.01) -- (348.84,210.17) ;
	\draw [shift={(348.84,210.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(348.84,182.01)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da8765301662929496] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (349.18,80.33) -- (349.16,45.22) ;
	%Straight Lines [id:da9085400348422578] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (396.33,100.34) -- (348.84,100.43) ;
	%Straight Lines [id:da0009951196202041546] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (348.84,182.01) -- (301.34,182.1) ;
	%Shape: Boxed Line [id:dp8850612430207682] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (251.27,100.34) -- (224.08,100.43) ;
	%Shape: Boxed Line [id:dp7379141437601354] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (251.27,100.43) -- (251.6,80.33) ;
	%Shape: Circle [id:dp1649643548827655] 
	\draw   (156.11,100.43) .. controls (156.11,71.11) and (179.88,47.34) .. (209.2,47.34) .. controls (238.53,47.34) and (262.3,71.11) .. (262.3,100.43) .. controls (262.3,129.76) and (238.53,153.53) .. (209.2,153.53) .. controls (179.88,153.53) and (156.11,129.76) .. (156.11,100.43) -- cycle ;
	%Shape: Circle [id:dp9386792269708296] 
	\draw   (295.74,182.01) .. controls (295.74,152.69) and (319.51,128.92) .. (348.84,128.92) .. controls (378.16,128.92) and (401.93,152.69) .. (401.93,182.01) .. controls (401.93,211.33) and (378.16,235.1) .. (348.84,235.1) .. controls (319.51,235.1) and (295.74,211.33) .. (295.74,182.01) -- cycle ;
	%Shape: Boxed Line [id:dp5879555082024993] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (348.84,100.43) -- (321.65,100.53) ;
	%Shape: Boxed Line [id:dp5722549920371199] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (348.84,100.43) -- (349.18,80.33) ;
	%Shape: Boxed Line [id:dp14683767547528814] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (348.84,166.93) -- (321.65,167.02) ;
	%Shape: Boxed Line [id:dp3884266176884954] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (348.84,166.93) -- (349.18,146.83) ;
	%Curve Lines [id:da7880340179811026] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (236.52,115.06) .. controls (259.12,181.77) and (273.26,121.28) .. (315.83,149) ;
	\draw [shift={(235.83,113)}, rotate = 71.81] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da04584949547228212] 
	\draw    (224.42,80.33) -- (251.6,80.33) ;
	%Straight Lines [id:da2027523503758668] 
	\draw    (321.99,80.33) -- (349.18,80.33) ;
	%Straight Lines [id:da9773491325767814] 
	\draw    (321.99,146.83) -- (349.18,146.83) ;
	%Straight Lines [id:da676275768010139] 
	\draw    (224.42,80.33) -- (224.08,100.43) ;
	%Straight Lines [id:da9902588245031183] 
	\draw    (321.99,80.43) -- (321.65,100.53) ;
	%Straight Lines [id:da6469295640842033] 
	\draw    (321.99,146.92) -- (321.65,167.02) ;
	
	% Text Node
	\draw (302.67,152.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$H_{i}^{2}$};
	% Text Node
	\draw (329.67,131.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$V_{i}^{2}$};
	% Text Node
	\draw (140.25,34.9) node [anchor=north west][inner sep=0.75pt]    {$U_{i-1}$};
	% Text Node
	\draw (403.75,145.9) node [anchor=north west][inner sep=0.75pt]    {$U_{i}$};
	% Text Node
	\draw (251,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$f^{-m_{i}}$};
	% Text Node
	\draw (220,60.07) node [anchor=north west][inner sep=0.75pt]    {$Z_{i}$};
	
	
\end{tikzpicture}



\end{center}
